Localization of Phonons in Two Component Superlattice with Random Thicknesses of the Layers

Two component superlattice film of 2N layers is considered and dimensionally quantised spectrum of phonon-s is found. The problem of localization of phonon-s in the superlattice with random thicknesses of the layers is investigated. The Landauer resistance of the transport of phonon-s is calculated exactly. For short range disorder the numerical analyses shows, that at frequency \omega=0, there is delocalized state and the correlation length index \nu is equal to 2.

==> (inline-ps-0) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-1) <==
grestore

==> (inline-ps-2) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-3) <==
grestore

==> (inline-ps-4) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-5) <==
grestore
